Compressive Single-pixel Fourier Transform Imaging using Structured Illumination

Single Pixel (SP) imaging is now a reality in many applications, e.g., biomedical ultrathin endoscope and fluorescent spectroscopy. In this context, many schemes exist to improve the light throughput of these device, e.g., using structured illumination driven by compressive sensing theory. In this work, we consider the combination of SP imaging with Fourier Transform Interferometry (SP-FTI) to reach high-resolution HyperSpectral (HS) imaging, as desirable, e.g., in fluorescent spectroscopy. While this association is not new, we here focus on optimizing the spatial illumination, structured as Hadamard patterns, during the optical path progression. We follow a variable density sampling strategy for space-time coding of the light illumination, and show theoretically and numerically that this scheme allows us to reduce the number of measurements and light-exposure of the observed object compared to conventional compressive SP-FTI.

==> Figures/Fig_SNRCurves.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/\Nhs)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30},
yticklabels={0,5,10,15,20,25,30},
ylabel={RSNR (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.95,0.05)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont},
legend entries={{SNR = 20 dB},{SNR = 15 dB},{SNR = 10 dB}}
]
\addlegendimage{no marks,black,solid,very thick},
\addlegendimage{no marks,red,solid,very thick},
\addlegendimage{no marks,mycolor1,solid,very thick},

\draw[red,line width=.5pt,anchor=center] (10,203) ellipse (4pt and 8pt);
\node[red,anchor=south]  at (10,215) {\fontsize{8}{1}\selectfont Fig.~\ref{fig:result-bands}(a)};

\draw[red,line width=.5pt,anchor=center] (10,100) ellipse (4pt and 8pt) ;
\node[red,anchor=north west]  at (11,100) {\fontsize{8}{1}\selectfont Fig.~\ref{fig:result-bands}(b)};

\draw[black,line width=.5pt,anchor=center] (80,165) ellipse (4pt and 4pt) ;
\node[black,anchor=north west]  at (80,163) {\fontsize{8}{1}\selectfont ME rec.};

\draw[black,line width=.5pt,anchor=center] (80,224) ellipse (4pt and 23pt) ;
\node[black,anchor=south west]  at (78,270) {\fontsize{8}{1}\selectfont CS rec.};

\node (e1) at (40,205) {};\node (e2) at (40,242) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (40,224) {\fontsize{8}{1}\selectfont $\ \approx\text{4.5 dB}$};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	27.0009288372759\\
0.9	26.8044738031254\\
0.8	26.444183782717\\
0.7	26.0417174823581\\
0.6	25.5812991992637\\
0.5	25.0226708495979\\
0.4	24.4059693965304\\
0.3	23.5652143551228\\
0.2	22.4683043324788\\
0.1	20.3593133903976\\
0.02	9.6601896164235\\
};

\addplot [color=red,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	22.8604862094321\\
0.9	22.6419928287562\\
0.8	22.3784046688341\\
0.7	22.0127479639124\\
0.6	21.6156256211777\\
0.5	21.083391350909\\
0.4	20.4969344373692\\
0.3	19.7300658783017\\
0.2	18.6322825230232\\
0.1	16.9226131120466\\
0.02	8.9686703492764\\
};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	18.8036293628013\\
0.9	18.6142737278558\\
0.8	18.3025109074325\\
0.7	17.9215899656433\\
0.6	17.5056156280653\\
0.5	17.0176407110322\\
0.4	16.4235560562403\\
0.3	15.6878574381001\\
0.2	14.6844168436672\\
0.1	13.1887402325612\\
0.02	8.3133562468359\\
};

%\addplot [color=blue,solid,line width=1.0pt,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%1	14.5986119962048\\
%0.9	14.4290820840858\\
%0.8	14.1221457610177\\
%0.7	13.7866649466248\\
%0.6	13.3826637378482\\
%0.5	12.8853491284286\\
%0.4	12.3122780891756\\
%0.3	11.6178180015954\\
%0.2	10.7299918735438\\
%0.1	9.26040322205136\\
%0.02	2.41081265359099\\
%};
%\addlegendentry{SNR = 5 dB};
%
%\addplot [color=green,solid,line width=1.0pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	11.1104131102316\\
%0.9	10.9660783513744\\
%0.8	10.698781132643\\
%0.7	10.3991768152211\\
%0.6	10.0372776947868\\
%0.5	9.62156173618694\\
%0.4	9.1126591999117\\
%0.3	8.56711769285113\\
%0.2	7.74298824494997\\
%0.1	6.48022049939344\\
%0.02	2.55803620151999\\
%};
%\addlegendentry{SNR = 0 dB};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	17.1564465643498\\
0.9	16.9567677969346\\
0.8	16.7429348670392\\
0.7	16.5047658159974\\
0.6	16.1587349151421\\
0.5	15.6949215774402\\
0.4	15.1401098325\\
0.3	14.1775671531098\\
0.2	12.7517563645387\\
0.1	9.9964508826597\\
0.02	4.57715631696475\\
};

\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	17.0662402976895\\
0.9	16.8638047410454\\
0.8	16.6451766562834\\
0.7	16.4007497853311\\
0.6	16.0521345033146\\
0.5	15.5859590744136\\
0.4	15.0272076851827\\
0.3	14.0727430568961\\
0.2	12.6606389389872\\
0.1	9.94798226889068\\
0.02	4.57280526382222\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	16.7840658462297\\
0.9	16.5731721683387\\
0.8	16.3395791147437\\
0.7	16.076404093863\\
0.6	15.7195146721981\\
0.5	15.2467977679993\\
0.4	14.6756774642417\\
0.3	13.746563521912\\
0.2	12.3787252227728\\
0.1	9.79761228630079\\
0.02	4.55907464403552\\
};
%\addplot [color=blue,dashed,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%1	8.04655249922014\\
%0.9	7.75831096869232\\
%0.8	7.46255922456665\\
%0.7	7.11376410049138\\
%0.6	6.66587769234255\\
%0.5	6.15560726772124\\
%0.4	5.53871307083073\\
%0.3	4.75069244389403\\
%0.2	3.76533075624243\\
%0.1	2.40421108211063\\
%0.02	0.651424053187583\\
%};
%\addplot [color=green,dashed,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%1	6.8730894410323\\
%0.9	6.61605848406489\\
%0.8	6.31082927807109\\
%0.7	5.9666569327292\\
%0.6	5.57599210093354\\
%0.5	5.11578940090339\\
%0.4	4.59007716221158\\
%0.3	3.95545216927642\\
%0.2	3.19067641974651\\
%0.1	2.11867802007373\\
%0.02	0.596029627142857\\
%};

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_Sectra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\centering
\begin{axis}[
width=6.8in,
height=4.4in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell_\nu\text{)}$},
xtick={1,64,128,196,256},
xticklabels={1,64,128,196,256},
ticklabel style={font=\fontsize{28}{1}\selectfont},
ymin=-0.01,
ymax=1.05,
ylabel={$\text{Normalized intensity}$},
ytick={0,1},
yticklabels={0,1},
xlabel style={at = {(0.5,-0.05)},font=\fontsize{30}{1}\selectfont},ylabel style={at = {(0.01,0.5)},font=\fontsize{30}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},anchor=north east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{25}{1}\selectfont}
]
\node[text=black, draw=none,anchor = north west] at (rel axis cs:0.01,0.97) {\fontsize{25}{1}\selectfont \textbf{(c) spectrum at pixel (32,32)}};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0.0284252313462125\\
64	0.0376247802816542\\
65	0.0496009914322453\\
66	0.0646188295704009\\
67	0.0827768543591725\\
68	0.108561281387202\\
69	0.182528040455627\\
70	0.23193675580092\\
71	0.293142808937678\\
72	0.358426667093116\\
73	0.426156451137099\\
74	0.488830065404931\\
75	0.566898702329278\\
76	0.670794002789378\\
77	0.796424089174197\\
78	0.920998996574261\\
79	1\\
80	0.965455940746628\\
81	0.801594440666267\\
82	0.60707321337454\\
83	0.458255674881158\\
84	0.40032951960622\\
85	0.391847418375713\\
86	0.426655176687334\\
87	0.472585824407361\\
88	0.520260667808897\\
89	0.573364715653656\\
90	0.628740267836294\\
91	0.677262201151619\\
92	0.719850462302213\\
93	0.754931437513889\\
94	0.77807677739704\\
95	0.794647971606762\\
96	0.797483967682193\\
97	0.789746353504157\\
98	0.767128958274991\\
99	0.735760083338131\\
100	0.693436680061571\\
101	0.643841450943105\\
102	0.587202883752488\\
103	0.525773119546374\\
104	0.460002875306155\\
105	0.394301440926888\\
106	0.333903366272515\\
107	0.273437110271576\\
108	0.211460944522698\\
109	0.153913919664887\\
110	0.106489864561648\\
111	0.0675553648611919\\
112	0.0413911252133206\\
113	0.0253317903278955\\
114	0.0159559262594818\\
115	0.0109719346684461\\
116	0.00864463168449144\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00122401125119802\\
2	0.00210223289051668\\
3	0.000972054578171266\\
4	0.000972054578171266\\
5	0.000972054578171266\\
6	0.000972054578171266\\
7	0.00293476479340443\\
8	0.00478341465880003\\
9	0.00310625991210673\\
10	0.00328187775286706\\
11	0.00157174647666601\\
12	0.00157174647666601\\
13	0.000972054578171266\\
14	0.000972054578171266\\
15	0.00385895347841493\\
16	0.00510981810141127\\
17	0.000972054578171266\\
18	0.000972054578171266\\
19	0.000972054578171266\\
20	0.000972054578171266\\
21	0.000972054578171266\\
22	0.000972054578171266\\
23	0.000972054578171266\\
24	0.000972054578171266\\
25	0.000916478942976985\\
26	0.000916478942976985\\
27	0.00076462918933136\\
28	0.00180141510372393\\
29	0.000789925687710712\\
30	0.00131024380969424\\
31	0.00105455843685049\\
32	0.00109869759191761\\
33	0.000994250672232954\\
34	0.000994250672232954\\
35	0.000994250672232954\\
36	0.000994250672232954\\
37	0.00373366660663148\\
38	0.00314702031334843\\
39	0.000994250672232954\\
40	0.000994250672232954\\
41	0.000994250672232954\\
42	0.000994250672232954\\
43	0.00264848244401214\\
44	0.00248569875960235\\
45	0.000994250672232954\\
46	0.000994250672232954\\
47	0.000994250672232954\\
48	0.000994250672232954\\
49	0.00181698140244821\\
50	0.00181698140244821\\
51	0.0018713557966358\\
52	0.00176261640804044\\
53	0.00348522436017415\\
54	0.00192091970087905\\
55	0.00181698140244821\\
56	0.00181698140244821\\
57	0.0025699237881864\\
58	0.0025699237881864\\
59	0.0025699237881864\\
60	0.0025699237881864\\
61	0.00253335695785713\\
62	0.00253335695785713\\
63	0.013706143878233\\
64	0.0168047248222037\\
65	0.07971654139025\\
66	0.0843561832636488\\
67	0.0995471619725191\\
68	0.108613227801597\\
69	0.191081779662757\\
70	0.21154019136845\\
71	0.288296614868483\\
72	0.312772790942727\\
73	0.455818358244094\\
74	0.479984339369081\\
75	0.565789072011593\\
76	0.613280052517024\\
77	0.792502688849322\\
78	0.877644506663727\\
79	0.937930190946222\\
80	0.908668053537614\\
81	0.809536684768147\\
82	0.608372176706\\
83	0.441833457039664\\
84	0.386889381704174\\
85	0.408880571972102\\
86	0.4107524363487\\
87	0.449133696821507\\
88	0.4497932681268\\
89	0.604215711146992\\
90	0.612887569710708\\
91	0.660631246250058\\
92	0.66427831727683\\
93	0.723509855892539\\
94	0.724005208194761\\
95	0.72258165231841\\
96	0.726045556780187\\
97	0.697665473346618\\
98	0.697659805918275\\
99	0.685451843752855\\
100	0.681549019090425\\
101	0.581482756557852\\
102	0.570320593451944\\
103	0.52252553341128\\
104	0.515893915606999\\
105	0.311362366908515\\
106	0.304746831570455\\
107	0.251989869135483\\
108	0.247880245627349\\
109	0.125157051121412\\
110	0.124833931112827\\
111	0.105660035123753\\
112	0.105695623610198\\
113	0.00724299203755383\\
114	0.00715088799001678\\
115	0.00712932403439048\\
116	0.0072865599805921\\
117	0.00694088892803994\\
118	0.00694088892803994\\
119	0.00694088892803994\\
120	0.00694088892803994\\
121	0.00691830190045179\\
122	0.00691830190045179\\
123	0.00834366485602917\\
124	0.00550576715020107\\
125	0.0164248003176211\\
126	0.0141235994205144\\
127	0.00644567897471573\\
128	0.00739463687682806\\
129	0.000925356127961469\\
130	0.000925356127961469\\
131	0.000444200691135193\\
132	0.00183295690798631\\
133	0.000925356127961469\\
134	0.000925356127961469\\
135	0.000671641054626182\\
136	0.00132542107650268\\
137	0.000925356127961469\\
138	0.000925356127961469\\
139	0.000925356127961469\\
140	0.000925356127961469\\
141	0.000925356127961469\\
142	0.000925356127961469\\
143	0.00182006999878052\\
144	0.00040280652711523\\
145	0.00168894522060752\\
146	0.00017163662938853\\
147	0.000925356127961469\\
148	0.000925356127961469\\
149	0.00237023785109557\\
150	0.00237023785109557\\
151	0.000746271584713558\\
152	0.000754868985628485\\
153	0.000915364874843441\\
154	0.00103326515872962\\
155	0.00110926099390212\\
156	0.000741451583402569\\
157	0.000975843379525354\\
158	0.000934728133145686\\
159	0.00116762165737764\\
160	0.000714547823311582\\
161	0.000925356127961469\\
162	0.000925356127961469\\
163	0.000943062450715864\\
164	0.000910583721997525\\
165	0.000925356127961469\\
166	0.000925356127961469\\
167	0.000974661401837296\\
168	0.000903878046465212\\
169	0.00082686229911218\\
170	0.00102617515857056\\
171	0.00124392988720119\\
172	0.000673568979202075\\
173	0.00197838472385087\\
174	0.00110887735155028\\
175	0.00178242402309162\\
176	0.000788887451784029\\
177	0.000925356127961469\\
178	0.000925356127961469\\
179	0.000925356127961469\\
180	0.000925356127961469\\
181	0.000925356127961469\\
182	0.000925356127961469\\
183	0.00383246947452474\\
184	0.00539059544559762\\
185	0.000925356127961469\\
186	0.000925356127961469\\
187	0.00293494350414003\\
188	0.00223049146883273\\
189	0.00115583395139032\\
190	0.000724333696434592\\
191	0.000926405187254258\\
192	0.000924801234415293\\
193	0.00469037872867875\\
194	0.00318955081191757\\
195	0.000925356127961469\\
196	0.000925356127961469\\
197	0.000933291838962627\\
198	0.000934471339688995\\
199	0.00111393629142536\\
200	0.000737058092617741\\
201	0.000925356127961469\\
202	0.000925356127961469\\
203	0.000925356127961469\\
204	0.000925356127961469\\
205	0.00125046581612295\\
206	0.000712595817479141\\
207	0.00149570493132103\\
208	0.000663818853639914\\
209	0.000925356127961469\\
210	0.000925356127961469\\
211	0.000925356127961469\\
212	0.000925356127961469\\
213	0.0013956021738121\\
214	0.000524462604061473\\
215	0.000472790190635509\\
216	0.00156989894127323\\
217	0.000925356127961469\\
218	0.000925356127961469\\
219	0.000925356127961469\\
220	0.000925356127961469\\
221	0.000677219774829731\\
222	0.0012628172775282\\
223	0.000925356127961469\\
224	0.000925356127961469\\
225	0.00408365110508592\\
226	0.00555442706104746\\
227	0.000925356127961469\\
228	0.000925356127961469\\
229	0.00647209808096312\\
230	0.00465784338276453\\
231	0.000925356127961469\\
232	0.000925356127961469\\
233	0.000925356127961469\\
234	0.000925356127961469\\
235	0.000925356127961469\\
236	0.000925356127961469\\
237	0.000925356127961469\\
238	0.000925356127961469\\
239	0.000331805117390319\\
240	0.00152796083834706\\
241	0.000821013808987755\\
242	0.0010333729928878\\
243	0.000434444871761023\\
244	0.00148929793378151\\
245	0.000669244350389598\\
246	0.00118329798106725\\
247	0.000925356127961469\\
248	0.000925356127961469\\
249	0.000779167963509024\\
250	0.00107174602349724\\
251	0.00356066707911969\\
252	0.0017268498053531\\
253	0.000925356127961469\\
254	0.000925356127961469\\
255	0.000925356127961469\\
256	0.000925356127961469\\
};
\addlegendentry{CS rec.};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0267253141048664\\
2	0.0294193756190752\\
3	0.0262027332477969\\
4	0.0187331700794382\\
5	0.0161166509367744\\
6	0.0249467996125165\\
7	0.0345909138489317\\
8	0.0437847129804265\\
9	0.0456354613845791\\
10	0.0434571068930596\\
11	0.0344561149585367\\
12	0.0240659556937276\\
13	0.0178642117017702\\
14	0.0155420365802917\\
15	0.0144388830092241\\
16	0.00947887884458662\\
17	0.0154779058999191\\
18	0.0241712148869737\\
19	0.0313266260157499\\
20	0.0316416699467031\\
21	0.0318554361023702\\
22	0.0290085732159039\\
23	0.0206286062082067\\
24	0.0179983035083981\\
25	0.0183456723038512\\
26	0.0183088433896127\\
27	0.0151541280743897\\
28	0.00634805168980614\\
29	0.0042603001467746\\
30	0.00722324928818733\\
31	0.0126475711201567\\
32	0.0136030688861172\\
33	0.0106252832065704\\
34	0.0118551630105992\\
35	0.00975965102220435\\
36	0.00924748718285721\\
37	0.0104086451957494\\
38	0.0118115391517902\\
39	0.0130100348511449\\
40	0.0119965440526463\\
41	0.0122544720823767\\
42	0.0103021026138673\\
43	0.0109287496848376\\
44	0.00840793486271845\\
45	0.00720480560309018\\
46	0.00489096354517225\\
47	0.00442655631394614\\
48	0.00826361154289675\\
49	0.00965580789256517\\
50	0.00560945885287301\\
51	0.00960783833218747\\
52	0.0163511264866059\\
53	0.0163454629526761\\
54	0.0176813143910267\\
55	0.0188894769961941\\
56	0.0213069115013001\\
57	0.020585299392427\\
58	0.0192554893124362\\
59	0.0216546436636165\\
60	0.0249142606816403\\
61	0.0358916709160291\\
62	0.0451361694625385\\
63	0.063202370062414\\
64	0.0789147325950568\\
65	0.0948280396034759\\
66	0.117745092519852\\
67	0.1444450550947\\
68	0.180582629901617\\
69	0.22489830246487\\
70	0.277800098581645\\
71	0.334269547892243\\
72	0.397836679049586\\
73	0.461568591842931\\
74	0.526375863563923\\
75	0.601688283538226\\
76	0.682729401914644\\
77	0.765142049090001\\
78	0.833802874546363\\
79	0.865880413855032\\
80	0.838238184036692\\
81	0.756908880016058\\
82	0.644143104834936\\
83	0.545737741904344\\
84	0.487586904776386\\
85	0.459085398768934\\
86	0.453564913793311\\
87	0.464205829990861\\
88	0.484671192277057\\
89	0.509917417988876\\
90	0.538585106409124\\
91	0.56376670123078\\
92	0.588056509825636\\
93	0.60962270639455\\
94	0.62464050478789\\
95	0.63932796980036\\
96	0.643732578406732\\
97	0.638381921824188\\
98	0.626142555965104\\
99	0.605184547023603\\
100	0.575043098780278\\
101	0.540834943101149\\
102	0.503207497485976\\
103	0.46066257856567\\
104	0.417700939218053\\
105	0.377624238338886\\
106	0.333220136188182\\
107	0.291512000348612\\
108	0.245142129118146\\
109	0.203942877895427\\
110	0.170582294109745\\
111	0.144095343027966\\
112	0.128414475073639\\
113	0.113034737636871\\
114	0.105026235329337\\
115	0.0957052413055475\\
116	0.0854951481630457\\
117	0.0766411615391495\\
118	0.0669253081531924\\
119	0.0643230327026196\\
120	0.0624893023942567\\
121	0.0547880738355069\\
122	0.0410494114742391\\
123	0.0278336806714116\\
124	0.017897367310173\\
125	0.0146014180350457\\
126	0.0100377904338217\\
127	0.0102089763175134\\
128	0.00581688647800274\\
129	0.00489094943719834\\
130	0.00534732237711021\\
131	0.0065464473709694\\
132	0.00684013340608583\\
133	0.00869100287074424\\
134	0.00937547932773366\\
135	0.00917867513709609\\
136	0.00855920012315674\\
137	0.00606112775493426\\
138	0.00478191701360433\\
139	0.00428284101229248\\
140	0.00913615608564617\\
141	0.015299191391805\\
142	0.0252015586349006\\
143	0.0399233588922223\\
144	0.0475686513595278\\
145	0.0514012364546709\\
146	0.0537873024747871\\
147	0.0553514339827078\\
148	0.0596167213323511\\
149	0.0592406528457967\\
150	0.0552090710663766\\
151	0.0476577861413692\\
152	0.0350350960215477\\
153	0.023702957030188\\
154	0.00919117943891097\\
155	0.00765306585240536\\
156	0.0183517063706825\\
157	0.0227733382247752\\
158	0.0242884495271113\\
159	0.0212115962893853\\
160	0.0241217261295044\\
161	0.0217148596847581\\
162	0.0159453110774319\\
163	0.00880956274624034\\
164	0.00119554409614303\\
165	0.00647722892978264\\
166	0.00705527419763759\\
167	0.00237814853739302\\
168	0.00248042946619658\\
169	0.00337100364833162\\
170	0.00387011471584885\\
171	0.0060929728409216\\
172	0.00996314172467158\\
173	0.0172101763300447\\
174	0.0235625454876802\\
175	0.0256607674333919\\
176	0.0261748246200544\\
177	0.025712717427167\\
178	0.0205685281289027\\
179	0.0190569343245467\\
180	0.0206461458515242\\
181	0.0220602219668466\\
182	0.0265991619720158\\
183	0.0341804752366859\\
184	0.0369798516999\\
185	0.0404218479802865\\
186	0.0315592447423859\\
187	0.0233328818348472\\
188	0.0166368148378534\\
189	0.0133757606048872\\
190	0.0147087198089254\\
191	0.0198668447180717\\
192	0.0269711619607924\\
193	0.0273500440454638\\
194	0.0250082313693668\\
195	0.023364403506808\\
196	0.0227779463456116\\
197	0.02432300672936\\
198	0.0249343117482195\\
199	0.022152689418848\\
200	0.0158308379423398\\
201	0.0117416949034614\\
202	0.01224858577422\\
203	0.0116345338111523\\
204	0.00755671066793328\\
205	0.00230141373149646\\
206	0.0049213269004547\\
207	0.0109525910760592\\
208	0.0161201262320012\\
209	0.0196163608040565\\
210	0.0239666143791096\\
211	0.0290222926950431\\
212	0.0345030182625679\\
213	0.035000618680346\\
214	0.0302776179771344\\
215	0.0173227410619084\\
216	0.00996590074095414\\
217	0.00843078529778878\\
218	0.00416619651509005\\
219	0.00366194679787958\\
220	0.00166192201753066\\
221	0.00130027100040941\\
222	0.00530942078166234\\
223	0.0116103525003177\\
224	0.0162329963083693\\
225	0.0170513285115216\\
226	0.0177203962556165\\
227	0.017149162580027\\
228	0.0215965894911953\\
229	0.0226884445530526\\
230	0.0160639284413942\\
231	0.01387224773472\\
232	0.0153742130072671\\
233	0.0193499390060711\\
234	0.0198332899987911\\
235	0.0164536163829418\\
236	0.00770434175059842\\
237	0.0112202155295827\\
238	0.0192883424352133\\
239	0.0220418914353687\\
240	0.021414591221062\\
241	0.0157442651802909\\
242	0.00991156028150176\\
243	0.00634902388870893\\
244	0.00861064526511025\\
245	0.0112517317338305\\
246	0.0119719354882206\\
247	0.0147885339580328\\
248	0.0174954762241772\\
249	0.0212845176142425\\
250	0.0251875304213196\\
251	0.0246318727152219\\
252	0.0212971802444635\\
253	0.0172022181553726\\
254	0.0138054044418506\\
255	0.0090587071300556\\
256	0.00662531661573624\\
};
\addlegendentry{ME rec.};

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_SpatialMap_CS_20dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Fig_SpatialMap_CS_20dB-2.png};
\node[text=white, draw=none,anchor = north west] at (rel axis cs:0.01,0.95) {\fontsize{18}{1}\selectfont (a) CS rec.,~~~~~~~~~~~~~~~~~~~~~ RSNR = 20.21 dB}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\node[above, align=center, text=white, draw=none] (b) at (32,320) {\fontsize{18}{1}\selectfont (32,32)};

 \draw [color=white,very thick] (64,0) -- (64,640);
 \draw [color=white,very thick] (129,0) -- (129,640);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_SpatialMap_GT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Fig_SpatialMap_GT-1.png};
\node[text=white, draw=none] at (rel axis cs:0.166,0.9) {\fontsize{22}{1}\selectfont $\bs{\nell_\nu = 72}$}; 
\node[text=white, draw=none] at (rel axis cs:0.5,0.9) {\fontsize{22}{1}\selectfont $\bs{\nell_\nu = 79}$}; 
\node[text=white, draw=none] at (rel axis cs:0.8333,0.9) {\fontsize{22}{1}\selectfont $\bs{\nell_\nu = 96}$}; 

 \draw [color=white,very thick] (64,0) -- (64,640);
 \draw [color=white,very thick] (129,0) -- (129,640);
\end{axis}
\end{tikzpicture}%

==> Figures/Fig_SpatialMap_ME_20dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Fig_SpatialMap_ME_20dB-2.png};
\node[text=white, draw=none,anchor = north west] at (rel axis cs:0.01,0.95) {\fontsize{18}{1}\selectfont (b) ME rec.,~~~~~~~~~~~~~~~~~~~~~RSNR = 9.89 dB}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
 \draw [color=white,very thick] (64,0) -- (64,640);
 \draw [color=white,very thick] (129,0) -- (129,640);
\end{axis}
\end{tikzpicture}%

==> Figures/fluorochrome.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\centering
\begin{axis}[
width=6.8in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell_\nu\text{)}$},
xtick={1,64,128,196,256},
xticklabels={1,64,128,196,256},
ticklabel style={font=\fontsize{22}{1}\selectfont},
ymin=-2,
ymax=102,
ylabel={$\text{Intensity}$},
ytick={0,100},
yticklabels={0,100},
xlabel style={at = {(0.5,-0.05)},font=\fontsize{30}{1}},ylabel style={at = {(0.01,0.5)},font=\fontsize{30}{1}},
axis background/.style={fill=white},
legend style={at={(1,0.98)},anchor=north east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{25}{1}\selectfont}
]
%\node[text=black, draw=none,anchor=north east] at (rel axis cs:0.95,0.95) {\fontsize{32}{1}\selectfont Fluorochrome spectra}; 
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0.425123840097398\\
57	1.01322132846114\\
58	1.43240469374638\\
59	1.92176290736576\\
60	2.49037897780377\\
61	3.06719923160167\\
62	4.05942633785257\\
63	5.76046766692309\\
64	9.0228210011953\\
65	13.6480579311096\\
66	17.3868053430139\\
67	19.8974910653507\\
68	22.0714950020302\\
69	27.7038877110484\\
70	38.3794873665128\\
71	62.3071575685072\\
72	100\\
73	99.7216816026445\\
74	47.2526528306809\\
75	16.5896717716924\\
76	5.70358052529219\\
77	2.19604585415567\\
78	0.8161982210223\\
79	0.328603355789523\\
80	0.131726016361397\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ R-PE (R-phycoerythrin)};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	3.56436398700623\\
65	4.71793563336539\\
66	6.21968508989662\\
67	8.10283744740463\\
68	10.3797515327807\\
69	13.6129735250634\\
70	17.8965026542928\\
71	23.1972632121268\\
72	29.8445506581177\\
73	36.6165640659674\\
74	43.6186552430398\\
75	49.8499252645555\\
76	57.187936006264\\
77	67.3658510808578\\
78	80.3651424563954\\
79	93.3376595568273\\
80	100\\
81	92.3602658880212\\
82	68.9427660780757\\
83	41.0519785478685\\
84	18.5163272594056\\
85	7.16101544040108\\
86	2.36212019398192\\
87	0.793372866248487\\
88	0.431054487419222\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ Acridine orange};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	4.99148605175311\\
71	5.88630024495692\\
72	6.91390729429339\\
73	8.32812217454069\\
74	9.81896462230744\\
75	11.4466130001154\\
76	13.8979698304278\\
77	16.74794054043\\
78	19.5019547454361\\
79	22.1504297211369\\
80	25.3943703603723\\
81	28.7024739125831\\
82	31.5726640936457\\
83	35.0715848058799\\
84	38.9463545563847\\
85	43.0380526072911\\
86	46.773340110578\\
87	52.7067843754531\\
88	58.8285474053792\\
89	65.2377588631634\\
90	71.8967075062441\\
91	78.8404900055439\\
92	84.924867282287\\
93	90.2651954740089\\
94	94.6641522723048\\
95	97.5664475937293\\
96	99.6443820577769\\
97	100\\
98	99.0297467420538\\
99	96.1936527081008\\
100	92.26017238648\\
101	86.9530558811076\\
102	80.7340933529192\\
103	73.6319358819381\\
104	65.9289892779263\\
105	57.6817709129762\\
106	49.4431809172146\\
107	41.8696023749508\\
108	34.287474275664\\
109	26.5160119942333\\
110	19.2999390460755\\
111	13.3532295164691\\
112	8.47106244123438\\
113	5.19021408463166\\
114	3.17646389826742\\
115	2.00078332682424\\
116	1.37581883938494\\
117	1.08398814707413\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ TetraSpeck blue dye};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:


==> version arxiv/Figures/Fig_SNRCurves.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3in,
height=2in,
at={(0.762in,0.486in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Measurement ratio}~(M/\Nhs)$},
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={at = {(0.5,0.02)},font=\fontsize{12}{1}\selectfont},
ticklabel style={font=\fontsize{10}{1}\selectfont},
ymin=0,
ymax=30,
ytick={0,5,10,15,20,25,30},
yticklabels={0,5,10,15,20,25,30},
ylabel={RSNR (dB)},
ylabel style={at = {(0.04,0.5)},font=\fontsize{12}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.95,0.05)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{6}{1}\selectfont},
legend entries={{SNR = 20 dB},{SNR = 15 dB},{SNR = 10 dB}}
]
\addlegendimage{no marks,black,solid,very thick},
\addlegendimage{no marks,red,solid,very thick},
\addlegendimage{no marks,mycolor1,solid,very thick},

\draw[red,line width=.5pt,anchor=center] (10,203) ellipse (4pt and 8pt);
\node[red,anchor=south]  at (10,215) {\fontsize{8}{1}\selectfont Fig.~\ref{fig:result-bands}(a)};

\draw[red,line width=.5pt,anchor=center] (10,100) ellipse (4pt and 8pt) ;
\node[red,anchor=north west]  at (11,100) {\fontsize{8}{1}\selectfont Fig.~\ref{fig:result-bands}(b)};

\draw[black,line width=.5pt,anchor=center] (80,165) ellipse (4pt and 4pt) ;
\node[black,anchor=north west]  at (80,163) {\fontsize{8}{1}\selectfont ME rec.};

\draw[black,line width=.5pt,anchor=center] (80,224) ellipse (4pt and 23pt) ;
\node[black,anchor=south west]  at (78,270) {\fontsize{8}{1}\selectfont CS rec.};

\node (e1) at (40,205) {};\node (e2) at (40,242) {};\draw[<->] (e1) -- (e2);
\node[align=left, text=black, draw=none,anchor=west]  at (40,224) {\fontsize{8}{1}\selectfont $\ \approx\text{4.5 dB}$};
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	27.0009288372759\\
0.9	26.8044738031254\\
0.8	26.444183782717\\
0.7	26.0417174823581\\
0.6	25.5812991992637\\
0.5	25.0226708495979\\
0.4	24.4059693965304\\
0.3	23.5652143551228\\
0.2	22.4683043324788\\
0.1	20.3593133903976\\
0.02	9.6601896164235\\
};

\addplot [color=red,solid,line width=1.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	22.8604862094321\\
0.9	22.6419928287562\\
0.8	22.3784046688341\\
0.7	22.0127479639124\\
0.6	21.6156256211777\\
0.5	21.083391350909\\
0.4	20.4969344373692\\
0.3	19.7300658783017\\
0.2	18.6322825230232\\
0.1	16.9226131120466\\
0.02	8.9686703492764\\
};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	18.8036293628013\\
0.9	18.6142737278558\\
0.8	18.3025109074325\\
0.7	17.9215899656433\\
0.6	17.5056156280653\\
0.5	17.0176407110322\\
0.4	16.4235560562403\\
0.3	15.6878574381001\\
0.2	14.6844168436672\\
0.1	13.1887402325612\\
0.02	8.3133562468359\\
};

%\addplot [color=blue,solid,line width=1.0pt,mark=x,mark options={solid}]
%  table[row sep=crcr]{%
%1	14.5986119962048\\
%0.9	14.4290820840858\\
%0.8	14.1221457610177\\
%0.7	13.7866649466248\\
%0.6	13.3826637378482\\
%0.5	12.8853491284286\\
%0.4	12.3122780891756\\
%0.3	11.6178180015954\\
%0.2	10.7299918735438\\
%0.1	9.26040322205136\\
%0.02	2.41081265359099\\
%};
%\addlegendentry{SNR = 5 dB};
%
%\addplot [color=green,solid,line width=1.0pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	11.1104131102316\\
%0.9	10.9660783513744\\
%0.8	10.698781132643\\
%0.7	10.3991768152211\\
%0.6	10.0372776947868\\
%0.5	9.62156173618694\\
%0.4	9.1126591999117\\
%0.3	8.56711769285113\\
%0.2	7.74298824494997\\
%0.1	6.48022049939344\\
%0.02	2.55803620151999\\
%};
%\addlegendentry{SNR = 0 dB};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	17.1564465643498\\
0.9	16.9567677969346\\
0.8	16.7429348670392\\
0.7	16.5047658159974\\
0.6	16.1587349151421\\
0.5	15.6949215774402\\
0.4	15.1401098325\\
0.3	14.1775671531098\\
0.2	12.7517563645387\\
0.1	9.9964508826597\\
0.02	4.57715631696475\\
};

\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	17.0662402976895\\
0.9	16.8638047410454\\
0.8	16.6451766562834\\
0.7	16.4007497853311\\
0.6	16.0521345033146\\
0.5	15.5859590744136\\
0.4	15.0272076851827\\
0.3	14.0727430568961\\
0.2	12.6606389389872\\
0.1	9.94798226889068\\
0.02	4.57280526382222\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	16.7840658462297\\
0.9	16.5731721683387\\
0.8	16.3395791147437\\
0.7	16.076404093863\\
0.6	15.7195146721981\\
0.5	15.2467977679993\\
0.4	14.6756774642417\\
0.3	13.746563521912\\
0.2	12.3787252227728\\
0.1	9.79761228630079\\
0.02	4.55907464403552\\
};
%\addplot [color=blue,dashed,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%1	8.04655249922014\\
%0.9	7.75831096869232\\
%0.8	7.46255922456665\\
%0.7	7.11376410049138\\
%0.6	6.66587769234255\\
%0.5	6.15560726772124\\
%0.4	5.53871307083073\\
%0.3	4.75069244389403\\
%0.2	3.76533075624243\\
%0.1	2.40421108211063\\
%0.02	0.651424053187583\\
%};
%\addplot [color=green,dashed,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%1	6.8730894410323\\
%0.9	6.61605848406489\\
%0.8	6.31082927807109\\
%0.7	5.9666569327292\\
%0.6	5.57599210093354\\
%0.5	5.11578940090339\\
%0.4	4.59007716221158\\
%0.3	3.95545216927642\\
%0.2	3.19067641974651\\
%0.1	2.11867802007373\\
%0.02	0.596029627142857\\
%};

\end{axis}
\end{tikzpicture}%

==> version arxiv/Figures/Fig_Sectra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\centering
\begin{axis}[
width=6.8in,
height=4.4in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell_\nu\text{)}$},
xtick={1,64,128,196,256},
xticklabels={1,64,128,196,256},
ticklabel style={font=\fontsize{28}{1}\selectfont},
ymin=-0.01,
ymax=1.05,
ylabel={$\text{Normalized intensity}$},
ytick={0,1},
yticklabels={0,1},
xlabel style={at = {(0.5,-0.05)},font=\fontsize{30}{1}\selectfont},ylabel style={at = {(0.01,0.5)},font=\fontsize{30}{1}\selectfont},
axis background/.style={fill=white},
legend style={at={(0.95,0.5)},anchor=north east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{25}{1}\selectfont}
]
\node[text=black, draw=none,anchor = north west] at (rel axis cs:0.01,0.97) {\fontsize{25}{1}\selectfont \textbf{(c) spectrum at pixel (32,32)}};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0.0284252313462125\\
64	0.0376247802816542\\
65	0.0496009914322453\\
66	0.0646188295704009\\
67	0.0827768543591725\\
68	0.108561281387202\\
69	0.182528040455627\\
70	0.23193675580092\\
71	0.293142808937678\\
72	0.358426667093116\\
73	0.426156451137099\\
74	0.488830065404931\\
75	0.566898702329278\\
76	0.670794002789378\\
77	0.796424089174197\\
78	0.920998996574261\\
79	1\\
80	0.965455940746628\\
81	0.801594440666267\\
82	0.60707321337454\\
83	0.458255674881158\\
84	0.40032951960622\\
85	0.391847418375713\\
86	0.426655176687334\\
87	0.472585824407361\\
88	0.520260667808897\\
89	0.573364715653656\\
90	0.628740267836294\\
91	0.677262201151619\\
92	0.719850462302213\\
93	0.754931437513889\\
94	0.77807677739704\\
95	0.794647971606762\\
96	0.797483967682193\\
97	0.789746353504157\\
98	0.767128958274991\\
99	0.735760083338131\\
100	0.693436680061571\\
101	0.643841450943105\\
102	0.587202883752488\\
103	0.525773119546374\\
104	0.460002875306155\\
105	0.394301440926888\\
106	0.333903366272515\\
107	0.273437110271576\\
108	0.211460944522698\\
109	0.153913919664887\\
110	0.106489864561648\\
111	0.0675553648611919\\
112	0.0413911252133206\\
113	0.0253317903278955\\
114	0.0159559262594818\\
115	0.0109719346684461\\
116	0.00864463168449144\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{Ground truth};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00122401125119802\\
2	0.00210223289051668\\
3	0.000972054578171266\\
4	0.000972054578171266\\
5	0.000972054578171266\\
6	0.000972054578171266\\
7	0.00293476479340443\\
8	0.00478341465880003\\
9	0.00310625991210673\\
10	0.00328187775286706\\
11	0.00157174647666601\\
12	0.00157174647666601\\
13	0.000972054578171266\\
14	0.000972054578171266\\
15	0.00385895347841493\\
16	0.00510981810141127\\
17	0.000972054578171266\\
18	0.000972054578171266\\
19	0.000972054578171266\\
20	0.000972054578171266\\
21	0.000972054578171266\\
22	0.000972054578171266\\
23	0.000972054578171266\\
24	0.000972054578171266\\
25	0.000916478942976985\\
26	0.000916478942976985\\
27	0.00076462918933136\\
28	0.00180141510372393\\
29	0.000789925687710712\\
30	0.00131024380969424\\
31	0.00105455843685049\\
32	0.00109869759191761\\
33	0.000994250672232954\\
34	0.000994250672232954\\
35	0.000994250672232954\\
36	0.000994250672232954\\
37	0.00373366660663148\\
38	0.00314702031334843\\
39	0.000994250672232954\\
40	0.000994250672232954\\
41	0.000994250672232954\\
42	0.000994250672232954\\
43	0.00264848244401214\\
44	0.00248569875960235\\
45	0.000994250672232954\\
46	0.000994250672232954\\
47	0.000994250672232954\\
48	0.000994250672232954\\
49	0.00181698140244821\\
50	0.00181698140244821\\
51	0.0018713557966358\\
52	0.00176261640804044\\
53	0.00348522436017415\\
54	0.00192091970087905\\
55	0.00181698140244821\\
56	0.00181698140244821\\
57	0.0025699237881864\\
58	0.0025699237881864\\
59	0.0025699237881864\\
60	0.0025699237881864\\
61	0.00253335695785713\\
62	0.00253335695785713\\
63	0.013706143878233\\
64	0.0168047248222037\\
65	0.07971654139025\\
66	0.0843561832636488\\
67	0.0995471619725191\\
68	0.108613227801597\\
69	0.191081779662757\\
70	0.21154019136845\\
71	0.288296614868483\\
72	0.312772790942727\\
73	0.455818358244094\\
74	0.479984339369081\\
75	0.565789072011593\\
76	0.613280052517024\\
77	0.792502688849322\\
78	0.877644506663727\\
79	0.937930190946222\\
80	0.908668053537614\\
81	0.809536684768147\\
82	0.608372176706\\
83	0.441833457039664\\
84	0.386889381704174\\
85	0.408880571972102\\
86	0.4107524363487\\
87	0.449133696821507\\
88	0.4497932681268\\
89	0.604215711146992\\
90	0.612887569710708\\
91	0.660631246250058\\
92	0.66427831727683\\
93	0.723509855892539\\
94	0.724005208194761\\
95	0.72258165231841\\
96	0.726045556780187\\
97	0.697665473346618\\
98	0.697659805918275\\
99	0.685451843752855\\
100	0.681549019090425\\
101	0.581482756557852\\
102	0.570320593451944\\
103	0.52252553341128\\
104	0.515893915606999\\
105	0.311362366908515\\
106	0.304746831570455\\
107	0.251989869135483\\
108	0.247880245627349\\
109	0.125157051121412\\
110	0.124833931112827\\
111	0.105660035123753\\
112	0.105695623610198\\
113	0.00724299203755383\\
114	0.00715088799001678\\
115	0.00712932403439048\\
116	0.0072865599805921\\
117	0.00694088892803994\\
118	0.00694088892803994\\
119	0.00694088892803994\\
120	0.00694088892803994\\
121	0.00691830190045179\\
122	0.00691830190045179\\
123	0.00834366485602917\\
124	0.00550576715020107\\
125	0.0164248003176211\\
126	0.0141235994205144\\
127	0.00644567897471573\\
128	0.00739463687682806\\
129	0.000925356127961469\\
130	0.000925356127961469\\
131	0.000444200691135193\\
132	0.00183295690798631\\
133	0.000925356127961469\\
134	0.000925356127961469\\
135	0.000671641054626182\\
136	0.00132542107650268\\
137	0.000925356127961469\\
138	0.000925356127961469\\
139	0.000925356127961469\\
140	0.000925356127961469\\
141	0.000925356127961469\\
142	0.000925356127961469\\
143	0.00182006999878052\\
144	0.00040280652711523\\
145	0.00168894522060752\\
146	0.00017163662938853\\
147	0.000925356127961469\\
148	0.000925356127961469\\
149	0.00237023785109557\\
150	0.00237023785109557\\
151	0.000746271584713558\\
152	0.000754868985628485\\
153	0.000915364874843441\\
154	0.00103326515872962\\
155	0.00110926099390212\\
156	0.000741451583402569\\
157	0.000975843379525354\\
158	0.000934728133145686\\
159	0.00116762165737764\\
160	0.000714547823311582\\
161	0.000925356127961469\\
162	0.000925356127961469\\
163	0.000943062450715864\\
164	0.000910583721997525\\
165	0.000925356127961469\\
166	0.000925356127961469\\
167	0.000974661401837296\\
168	0.000903878046465212\\
169	0.00082686229911218\\
170	0.00102617515857056\\
171	0.00124392988720119\\
172	0.000673568979202075\\
173	0.00197838472385087\\
174	0.00110887735155028\\
175	0.00178242402309162\\
176	0.000788887451784029\\
177	0.000925356127961469\\
178	0.000925356127961469\\
179	0.000925356127961469\\
180	0.000925356127961469\\
181	0.000925356127961469\\
182	0.000925356127961469\\
183	0.00383246947452474\\
184	0.00539059544559762\\
185	0.000925356127961469\\
186	0.000925356127961469\\
187	0.00293494350414003\\
188	0.00223049146883273\\
189	0.00115583395139032\\
190	0.000724333696434592\\
191	0.000926405187254258\\
192	0.000924801234415293\\
193	0.00469037872867875\\
194	0.00318955081191757\\
195	0.000925356127961469\\
196	0.000925356127961469\\
197	0.000933291838962627\\
198	0.000934471339688995\\
199	0.00111393629142536\\
200	0.000737058092617741\\
201	0.000925356127961469\\
202	0.000925356127961469\\
203	0.000925356127961469\\
204	0.000925356127961469\\
205	0.00125046581612295\\
206	0.000712595817479141\\
207	0.00149570493132103\\
208	0.000663818853639914\\
209	0.000925356127961469\\
210	0.000925356127961469\\
211	0.000925356127961469\\
212	0.000925356127961469\\
213	0.0013956021738121\\
214	0.000524462604061473\\
215	0.000472790190635509\\
216	0.00156989894127323\\
217	0.000925356127961469\\
218	0.000925356127961469\\
219	0.000925356127961469\\
220	0.000925356127961469\\
221	0.000677219774829731\\
222	0.0012628172775282\\
223	0.000925356127961469\\
224	0.000925356127961469\\
225	0.00408365110508592\\
226	0.00555442706104746\\
227	0.000925356127961469\\
228	0.000925356127961469\\
229	0.00647209808096312\\
230	0.00465784338276453\\
231	0.000925356127961469\\
232	0.000925356127961469\\
233	0.000925356127961469\\
234	0.000925356127961469\\
235	0.000925356127961469\\
236	0.000925356127961469\\
237	0.000925356127961469\\
238	0.000925356127961469\\
239	0.000331805117390319\\
240	0.00152796083834706\\
241	0.000821013808987755\\
242	0.0010333729928878\\
243	0.000434444871761023\\
244	0.00148929793378151\\
245	0.000669244350389598\\
246	0.00118329798106725\\
247	0.000925356127961469\\
248	0.000925356127961469\\
249	0.000779167963509024\\
250	0.00107174602349724\\
251	0.00356066707911969\\
252	0.0017268498053531\\
253	0.000925356127961469\\
254	0.000925356127961469\\
255	0.000925356127961469\\
256	0.000925356127961469\\
};
\addlegendentry{CS rec.};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.0267253141048664\\
2	0.0294193756190752\\
3	0.0262027332477969\\
4	0.0187331700794382\\
5	0.0161166509367744\\
6	0.0249467996125165\\
7	0.0345909138489317\\
8	0.0437847129804265\\
9	0.0456354613845791\\
10	0.0434571068930596\\
11	0.0344561149585367\\
12	0.0240659556937276\\
13	0.0178642117017702\\
14	0.0155420365802917\\
15	0.0144388830092241\\
16	0.00947887884458662\\
17	0.0154779058999191\\
18	0.0241712148869737\\
19	0.0313266260157499\\
20	0.0316416699467031\\
21	0.0318554361023702\\
22	0.0290085732159039\\
23	0.0206286062082067\\
24	0.0179983035083981\\
25	0.0183456723038512\\
26	0.0183088433896127\\
27	0.0151541280743897\\
28	0.00634805168980614\\
29	0.0042603001467746\\
30	0.00722324928818733\\
31	0.0126475711201567\\
32	0.0136030688861172\\
33	0.0106252832065704\\
34	0.0118551630105992\\
35	0.00975965102220435\\
36	0.00924748718285721\\
37	0.0104086451957494\\
38	0.0118115391517902\\
39	0.0130100348511449\\
40	0.0119965440526463\\
41	0.0122544720823767\\
42	0.0103021026138673\\
43	0.0109287496848376\\
44	0.00840793486271845\\
45	0.00720480560309018\\
46	0.00489096354517225\\
47	0.00442655631394614\\
48	0.00826361154289675\\
49	0.00965580789256517\\
50	0.00560945885287301\\
51	0.00960783833218747\\
52	0.0163511264866059\\
53	0.0163454629526761\\
54	0.0176813143910267\\
55	0.0188894769961941\\
56	0.0213069115013001\\
57	0.020585299392427\\
58	0.0192554893124362\\
59	0.0216546436636165\\
60	0.0249142606816403\\
61	0.0358916709160291\\
62	0.0451361694625385\\
63	0.063202370062414\\
64	0.0789147325950568\\
65	0.0948280396034759\\
66	0.117745092519852\\
67	0.1444450550947\\
68	0.180582629901617\\
69	0.22489830246487\\
70	0.277800098581645\\
71	0.334269547892243\\
72	0.397836679049586\\
73	0.461568591842931\\
74	0.526375863563923\\
75	0.601688283538226\\
76	0.682729401914644\\
77	0.765142049090001\\
78	0.833802874546363\\
79	0.865880413855032\\
80	0.838238184036692\\
81	0.756908880016058\\
82	0.644143104834936\\
83	0.545737741904344\\
84	0.487586904776386\\
85	0.459085398768934\\
86	0.453564913793311\\
87	0.464205829990861\\
88	0.484671192277057\\
89	0.509917417988876\\
90	0.538585106409124\\
91	0.56376670123078\\
92	0.588056509825636\\
93	0.60962270639455\\
94	0.62464050478789\\
95	0.63932796980036\\
96	0.643732578406732\\
97	0.638381921824188\\
98	0.626142555965104\\
99	0.605184547023603\\
100	0.575043098780278\\
101	0.540834943101149\\
102	0.503207497485976\\
103	0.46066257856567\\
104	0.417700939218053\\
105	0.377624238338886\\
106	0.333220136188182\\
107	0.291512000348612\\
108	0.245142129118146\\
109	0.203942877895427\\
110	0.170582294109745\\
111	0.144095343027966\\
112	0.128414475073639\\
113	0.113034737636871\\
114	0.105026235329337\\
115	0.0957052413055475\\
116	0.0854951481630457\\
117	0.0766411615391495\\
118	0.0669253081531924\\
119	0.0643230327026196\\
120	0.0624893023942567\\
121	0.0547880738355069\\
122	0.0410494114742391\\
123	0.0278336806714116\\
124	0.017897367310173\\
125	0.0146014180350457\\
126	0.0100377904338217\\
127	0.0102089763175134\\
128	0.00581688647800274\\
129	0.00489094943719834\\
130	0.00534732237711021\\
131	0.0065464473709694\\
132	0.00684013340608583\\
133	0.00869100287074424\\
134	0.00937547932773366\\
135	0.00917867513709609\\
136	0.00855920012315674\\
137	0.00606112775493426\\
138	0.00478191701360433\\
139	0.00428284101229248\\
140	0.00913615608564617\\
141	0.015299191391805\\
142	0.0252015586349006\\
143	0.0399233588922223\\
144	0.0475686513595278\\
145	0.0514012364546709\\
146	0.0537873024747871\\
147	0.0553514339827078\\
148	0.0596167213323511\\
149	0.0592406528457967\\
150	0.0552090710663766\\
151	0.0476577861413692\\
152	0.0350350960215477\\
153	0.023702957030188\\
154	0.00919117943891097\\
155	0.00765306585240536\\
156	0.0183517063706825\\
157	0.0227733382247752\\
158	0.0242884495271113\\
159	0.0212115962893853\\
160	0.0241217261295044\\
161	0.0217148596847581\\
162	0.0159453110774319\\
163	0.00880956274624034\\
164	0.00119554409614303\\
165	0.00647722892978264\\
166	0.00705527419763759\\
167	0.00237814853739302\\
168	0.00248042946619658\\
169	0.00337100364833162\\
170	0.00387011471584885\\
171	0.0060929728409216\\
172	0.00996314172467158\\
173	0.0172101763300447\\
174	0.0235625454876802\\
175	0.0256607674333919\\
176	0.0261748246200544\\
177	0.025712717427167\\
178	0.0205685281289027\\
179	0.0190569343245467\\
180	0.0206461458515242\\
181	0.0220602219668466\\
182	0.0265991619720158\\
183	0.0341804752366859\\
184	0.0369798516999\\
185	0.0404218479802865\\
186	0.0315592447423859\\
187	0.0233328818348472\\
188	0.0166368148378534\\
189	0.0133757606048872\\
190	0.0147087198089254\\
191	0.0198668447180717\\
192	0.0269711619607924\\
193	0.0273500440454638\\
194	0.0250082313693668\\
195	0.023364403506808\\
196	0.0227779463456116\\
197	0.02432300672936\\
198	0.0249343117482195\\
199	0.022152689418848\\
200	0.0158308379423398\\
201	0.0117416949034614\\
202	0.01224858577422\\
203	0.0116345338111523\\
204	0.00755671066793328\\
205	0.00230141373149646\\
206	0.0049213269004547\\
207	0.0109525910760592\\
208	0.0161201262320012\\
209	0.0196163608040565\\
210	0.0239666143791096\\
211	0.0290222926950431\\
212	0.0345030182625679\\
213	0.035000618680346\\
214	0.0302776179771344\\
215	0.0173227410619084\\
216	0.00996590074095414\\
217	0.00843078529778878\\
218	0.00416619651509005\\
219	0.00366194679787958\\
220	0.00166192201753066\\
221	0.00130027100040941\\
222	0.00530942078166234\\
223	0.0116103525003177\\
224	0.0162329963083693\\
225	0.0170513285115216\\
226	0.0177203962556165\\
227	0.017149162580027\\
228	0.0215965894911953\\
229	0.0226884445530526\\
230	0.0160639284413942\\
231	0.01387224773472\\
232	0.0153742130072671\\
233	0.0193499390060711\\
234	0.0198332899987911\\
235	0.0164536163829418\\
236	0.00770434175059842\\
237	0.0112202155295827\\
238	0.0192883424352133\\
239	0.0220418914353687\\
240	0.021414591221062\\
241	0.0157442651802909\\
242	0.00991156028150176\\
243	0.00634902388870893\\
244	0.00861064526511025\\
245	0.0112517317338305\\
246	0.0119719354882206\\
247	0.0147885339580328\\
248	0.0174954762241772\\
249	0.0212845176142425\\
250	0.0251875304213196\\
251	0.0246318727152219\\
252	0.0212971802444635\\
253	0.0172022181553726\\
254	0.0138054044418506\\
255	0.0090587071300556\\
256	0.00662531661573624\\
};
\addlegendentry{ME rec.};

\end{axis}
\end{tikzpicture}%

==> version arxiv/Figures/Fig_SpatialMap_CS_20dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Fig_SpatialMap_CS_20dB-2.png};
\node[text=white, draw=none,anchor = north west] at (rel axis cs:0.01,0.95) {\fontsize{18}{1}\selectfont (a) CS rec.,~~~~~~~~~~~~~~~~~~~~~ RSNR = 20.21 dB}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
\node[above, align=center, text=white, draw=none] (b) at (32,320) {\fontsize{18}{1}\selectfont (32,32)};

 \draw [color=white,very thick] (64,0) -- (64,640);
 \draw [color=white,very thick] (129,0) -- (129,640);
\end{axis}
\end{tikzpicture}%

==> version arxiv/Figures/Fig_SpatialMap_GT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Fig_SpatialMap_GT-1.png};
\node[text=white, draw=none] at (rel axis cs:0.166,0.9) {\fontsize{22}{1}\selectfont $\bs{\nell_\nu = 72}$}; 
\node[text=white, draw=none] at (rel axis cs:0.5,0.9) {\fontsize{22}{1}\selectfont $\bs{\nell_\nu = 79}$}; 
\node[text=white, draw=none] at (rel axis cs:0.8333,0.9) {\fontsize{22}{1}\selectfont $\bs{\nell_\nu = 96}$}; 

 \draw [color=white,very thick] (64,0) -- (64,640);
 \draw [color=white,very thick] (129,0) -- (129,640);
\end{axis}
\end{tikzpicture}%

==> version arxiv/Figures/Fig_SpatialMap_ME_20dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=7.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
point meta min=1,
point meta max=384,
axis on top,
xmin=0.5,
xmax=192.5,
y dir=reverse,
ymin=0.5,
ymax=64.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=192.5,ymin=0.5,ymax=64.5] {Fig_SpatialMap_ME_20dB-2.png};
\node[text=white, draw=none,anchor = north west] at (rel axis cs:0.01,0.95) {\fontsize{18}{1}\selectfont (b) ME rec.,~~~~~~~~~~~~~~~~~~~~~RSNR = 9.89 dB}; 
\filldraw[color = white, white, very thick] (32,320)rectangle (34,340);
\filldraw[color = white, white, very thick] (96,320)rectangle (98,340);
\filldraw[color = white, white, very thick] (160,320)rectangle (162,340);
 \draw [color=white,very thick] (64,0) -- (64,640);
 \draw [color=white,very thick] (129,0) -- (129,640);
\end{axis}
\end{tikzpicture}%

==> version arxiv/Figures/fluorochrome.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\centering
\begin{axis}[
width=6.8in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=256,
xlabel={$\text{Wavenumber index (}\nell_\nu\text{)}$},
xtick={1,64,128,196,256},
xticklabels={1,64,128,196,256},
ticklabel style={font=\fontsize{22}{1}\selectfont},
ymin=-2,
ymax=102,
ylabel={$\text{Intensity}$},
ytick={0,100},
yticklabels={0,100},
xlabel style={at = {(0.5,-0.05)},font=\fontsize{30}{1}},ylabel style={at = {(0.01,0.5)},font=\fontsize{30}{1}},
axis background/.style={fill=white},
legend style={at={(1,0.98)},anchor=north east,legend cell align=left,align=left,fill=none,draw=none,font=\fontsize{25}{1}\selectfont}
]
%\node[text=black, draw=none,anchor=north east] at (rel axis cs:0.95,0.95) {\fontsize{32}{1}\selectfont Fluorochrome spectra}; 
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0.425123840097398\\
57	1.01322132846114\\
58	1.43240469374638\\
59	1.92176290736576\\
60	2.49037897780377\\
61	3.06719923160167\\
62	4.05942633785257\\
63	5.76046766692309\\
64	9.0228210011953\\
65	13.6480579311096\\
66	17.3868053430139\\
67	19.8974910653507\\
68	22.0714950020302\\
69	27.7038877110484\\
70	38.3794873665128\\
71	62.3071575685072\\
72	100\\
73	99.7216816026445\\
74	47.2526528306809\\
75	16.5896717716924\\
76	5.70358052529219\\
77	2.19604585415567\\
78	0.8161982210223\\
79	0.328603355789523\\
80	0.131726016361397\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ R-PE (R-phycoerythrin)};

\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	3.56436398700623\\
65	4.71793563336539\\
66	6.21968508989662\\
67	8.10283744740463\\
68	10.3797515327807\\
69	13.6129735250634\\
70	17.8965026542928\\
71	23.1972632121268\\
72	29.8445506581177\\
73	36.6165640659674\\
74	43.6186552430398\\
75	49.8499252645555\\
76	57.187936006264\\
77	67.3658510808578\\
78	80.3651424563954\\
79	93.3376595568273\\
80	100\\
81	92.3602658880212\\
82	68.9427660780757\\
83	41.0519785478685\\
84	18.5163272594056\\
85	7.16101544040108\\
86	2.36212019398192\\
87	0.793372866248487\\
88	0.431054487419222\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ Acridine orange};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	4.99148605175311\\
71	5.88630024495692\\
72	6.91390729429339\\
73	8.32812217454069\\
74	9.81896462230744\\
75	11.4466130001154\\
76	13.8979698304278\\
77	16.74794054043\\
78	19.5019547454361\\
79	22.1504297211369\\
80	25.3943703603723\\
81	28.7024739125831\\
82	31.5726640936457\\
83	35.0715848058799\\
84	38.9463545563847\\
85	43.0380526072911\\
86	46.773340110578\\
87	52.7067843754531\\
88	58.8285474053792\\
89	65.2377588631634\\
90	71.8967075062441\\
91	78.8404900055439\\
92	84.924867282287\\
93	90.2651954740089\\
94	94.6641522723048\\
95	97.5664475937293\\
96	99.6443820577769\\
97	100\\
98	99.0297467420538\\
99	96.1936527081008\\
100	92.26017238648\\
101	86.9530558811076\\
102	80.7340933529192\\
103	73.6319358819381\\
104	65.9289892779263\\
105	57.6817709129762\\
106	49.4431809172146\\
107	41.8696023749508\\
108	34.287474275664\\
109	26.5160119942333\\
110	19.2999390460755\\
111	13.3532295164691\\
112	8.47106244123438\\
113	5.19021408463166\\
114	3.17646389826742\\
115	2.00078332682424\\
116	1.37581883938494\\
117	1.08398814707413\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{\ TetraSpeck blue dye};

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../VDSCFTI"
%%% End:

